(n-1)-Dimensional Hausdorff Measure Estimates for Free Boundaries of Infinity Laplace Equations

We investigate the geometric properties of free boundaries associated with nonnegative viscosity solutions to the infinity Laplace equation with strong absorption $$ \Delta_\infty u=\lambda u_+^m, \qquad \lambda>0,\quad 0<m<3. $$ We first establish a sharp distance-to-free-boundary regularity estimate with an explicit optimal coefficient, which coincides with the constant in the non-degeneracy estimate. This exact matching yields a uniform interior tangent ball property at every sufficiently small scale for every free boundary point. As consequences, we obtain a sharp lower density bound of $1/2$ for the positive phase, a locally finite covering of the free boundary by Lipschitz graphs, and quantitative local estimates for its $(n-1)$-dimensional Hausdorff measure, thereby giving an affirmative answer to the question raised by Ara\'ujo, Leit\~ao, and Teixeira (J. Funct. Anal. {\textbf 270} (2016), no. 6, 2249-2267). The underlying barrier mechanism also suggests possible extensions to more general equations.

==> figures/interior-tangent-ball.tex <==
\begin{tikzpicture}[
  scale=1.18, font=\small, line cap=round, line join=round,
  ball/.style={draw=red!53!black, fill=red!8, line width=.85pt},
  interface/.style={draw=black!76, line width=1.10pt},
  inward/.style={-stealth, draw=blue!39!black, line width=1.15pt}
]
\coordinate (z) at (0,0);
\coordinate (y) at (0,1.65);
\coordinate (zp) at (2.65,{0.095*2.65^2});

\path[ball] (y) circle[radius=1.65];
\draw[interface, smooth, domain=-2.1:3.65, samples=61]
  plot (\x,{0.095*\x^2});

\def\normalLength{1.50}
\draw[inward] (z) -- ++(90:\normalLength);
\draw[inward] (zp) -- ++({90+atan(2*0.095*2.65)}:\normalLength)
  coordinate (zp-tip);

\fill[black!82] (z) circle[radius=1.35pt] node[below=4pt] {$z$};
\fill[black!82] (y) circle[radius=1.35pt] node[above right=2pt] {$y$};
\fill[black!82] (zp) circle[radius=1.35pt] node[below right=3pt] {$z'$};
\node[red!53!black, anchor=east] at (-0.16,0.77) {$r$};
\node[blue!39!black, anchor=west] at (0.16,1.03) {$\nu_z$};
\node[blue!39!black, right=3pt] at (zp-tip) {$\nu_{z'}$};
\node[red!53!black] at (-0.81,2.60) {$B_r(y)$};
\node[black!76, anchor=north] at (-1.80,0.15) {$\Gamma(u)$};
\end{tikzpicture}


==> figures/sharp-upper-comparison.tex <==
\begin{tikzpicture}[
  x={(0.94cm,0cm)}, y={(0.65cm,0.44cm)}, z={(0cm,0.94cm)},
  font=\small, line cap=round, line join=round,
  declare function={
    freeedge(\s)=-1.48-0.27*\s*\s-(0.22+0.06*\s)*(1-cos(170*\s));
  },
  base outline/.style={draw=black!22, line width=.4pt},
  interface/.style={draw=black!76, line width=.85pt},
  solution/.style={draw=blue!39!black, line width=1.35pt},
  barrier/.style={draw=red!53!black, line width=1.05pt},
  guide/.style={draw=black!43, densely dashed, line width=.45pt}
]
\pgfmathsetmacro{\radius}{2.3}
\pgfmathsetmacro{\peak}{1.45}
\pgfmathsetmacro{\profileAtContact}{\peak*(1-abs(freeedge(0))/\radius)^1.8}
\coordinate (center) at (0,0,0);
\coordinate (contact) at ({freeedge(0)},0,0);
\coordinate (barrier at center) at (0,0,\peak);
\coordinate (barrier at contact) at ({freeedge(0)},0,\profileAtContact);
\coordinate (solution at center) at (0,0,1.90);
\coordinate (rim) at (\radius,0,0);

\path[fill=black!27, xshift=2.8pt, yshift=-3.2pt]
  (-4.65,-2.55,0) -- (4.65,-2.55,0) --
  (4.65,2.55,0) -- (-4.65,2.55,0) -- cycle;
\path[fill=black!2] (-4.65,-2.55,0) -- (4.65,-2.55,0) --
  (4.65,2.55,0) -- (-4.65,2.55,0) -- cycle;
\path[fill=black!8] (-4.65,-2.55,0) --
  plot[domain=-2.55:2.55, samples=85, variable=\s]
    ({freeedge(\s)},\s,0)
  -- (-4.65,2.55,0) -- cycle;
\draw[base outline] (-4.65,-2.55,0) -- (4.65,-2.55,0) --
  (4.65,2.55,0) -- (-4.65,2.55,0) -- cycle;

\path[fill=red!8, fill opacity=.58]
  plot[domain=0:360, samples=81, variable=\t]
    ({\radius*cos(\t)},{\radius*sin(\t)},0) -- cycle;
\draw[red!45!black, opacity=.42, densely dashed, line width=.45pt]
  plot[domain=0:113, samples=30, variable=\t]
    ({\radius*cos(\t)},{\radius*sin(\t)},0)
  plot[domain=168:180, samples=8, variable=\t]
    ({\radius*cos(\t)},{\radius*sin(\t)},0);
\path[fill=red!55!black, fill opacity=.08]
  plot[domain=-\radius:\radius, samples=61, variable=\s]
    (\s,0,{\peak*(max(0,1-abs(\s)/\radius))^1.8})
  -- plot[domain=0:-180, samples=41, variable=\t]
    ({\radius*cos(\t)},{\radius*sin(\t)},0) -- cycle;
\draw[red!45!black, opacity=.70, line width=.58pt]
  plot[domain=180:360, samples=41, variable=\t]
    ({\radius*cos(\t)},{\radius*sin(\t)},0);

\draw[interface] plot[domain=-2.55:2.55, samples=85, variable=\s]
  ({freeedge(\s)},\s,0);
\draw[guide] (contact) -- (center);
\draw[guide] (center) -- (solution at center);
\draw[guide, densely dotted] (contact) -- (barrier at contact);
\draw[red!45!black, ->, line width=.55pt]
  (center) -- node[pos=.4,above=2pt,inner sep=1pt] {$R$} (rim);

\draw[barrier] plot[domain=-\radius:\radius, samples=61, variable=\s]
  (\s,0,{\peak*(max(0,1-abs(\s)/\radius))^1.8});
\draw[solution]
  (contact) .. controls (-.94,0,.012) and (-.22,0,1.39) ..
  (solution at center) .. controls (.22,0,2.41) and (.45,0,2.86) ..
  (.56,0,3.16);

\fill[black!82] (contact) circle[radius=1.25pt]
  (center) circle[radius=1.25pt];
\fill[red!53!black] (barrier at contact) circle[radius=1.10pt]
  (barrier at center) circle[radius=1.30pt];
\fill[blue!39!black] (solution at center) circle[radius=1.30pt];

\node[below=3pt] at (contact) {$z$};
\node[below=3pt] at (center) {$y$};
\node[blue!39!black, inner sep=1pt, xshift=14pt, yshift=6pt]
  at (solution at center) {$u$};
\node[red!53!black, inner sep=1pt, xshift=17pt, yshift=-1pt]
  at (barrier at center) {$\Phi$};
\node[black!80] at (-3.25,-1.35,0) {$\{u=0\}$};
\node[black!80] at (3.45,-1.75,0) {$\{u>0\}$};
\end{tikzpicture}


==> figures/tangent-ball-density.tex <==
\begin{tikzpicture}[
  scale=1.06, font=\small, line cap=round, line join=round,
  tangent ball/.style={draw=red!53!black, line width=.82pt},
  sample ball/.style={draw=blue!39!black, line width=.75pt},
  interface/.style={draw=black!76, line width=.95pt},
  inward/.style={-stealth, draw=blue!39!black, line width=.95pt},
  guide/.style={draw=black!40, dash pattern=on 2.8pt off 2.2pt, line width=.45pt}
]
\def\tangentRadius{1.80}
\def\sampleRadius{.82}
\coordinate (center) at (0,\tangentRadius);

\begin{scope}[rotate around={16:(center)}]
  \coordinate (z) at (0,0);
  \fill[red!7] (center) circle[radius=\tangentRadius];
  \fill[blue!3] (z) circle[radius=\sampleRadius];
  \begin{scope}
    \clip (z) circle[radius=\sampleRadius];
    \fill[red!23] (center) circle[radius=\tangentRadius];
  \end{scope}

  \draw[guide] (-\sampleRadius,0) -- (\sampleRadius,0);
  \draw[tangent ball] (center) circle[radius=\tangentRadius];
  \draw[sample ball] (z) circle[radius=\sampleRadius];
  \draw[interface]
    (-3.30,.06) .. controls (-2.75,.10) and (-2.17,-.53) .. (-1.56,-.50)
    .. controls (-.94,-.46) and (-.54,0) .. (z)
    .. controls (.51,0) and (.99,-.49) .. (1.44,-.46)
    .. controls (1.80,-.44) and (2.01,-.28) .. (2.31,-.33);

  \draw[inward] (z) -- node[pos=.70, right=4.5pt, text=blue!39!black]
    {$r\nu_z$} (center);
  \fill[black!82] (z) circle[radius=1.25pt] node[below right=2pt] {$z$};
\end{scope}
\fill[black!82] (center) circle[radius=1.25pt];
\node[red!53!black] at (0,2.65) {$B_r(z+r\nu_z)$};
\node[blue!39!black, anchor=west] at (1.24,-.56) {$B_\rho(z)$};
\node[black!76, anchor=north] at (-1.79,-1.03) {$\{u=0\}$};
\node[black!76] at (2.37,.84) {$\{u>0\}$};
\end{tikzpicture}

